Knowledge graph based methods for record linkage

Nowadays, it is common in Historical Demography the use of individual-level data as a consequence of a predominant life-course approach for the understanding of the demographic behaviour, family transition, mobility, etc. Record linkage advance is key in these disciplines since it allows to increase the volume and the data complexity to be analyzed. However, current methods are constrained to link data coming from the same kind of sources. Knowledge graph are flexible semantic representations, which allow to encode data variability and semantic relations in a structured manner. In this paper we propose the knowledge graph use to tackle record linkage task. The proposed method, named {\bf WERL}, takes advantage of the main knowledge graph properties and learns embedding vectors to encode census information. These embeddings are properly weighted to maximize the record linkage performance. We have evaluated this method on benchmark data sets and we have compared it to related methods with stimulating and satisfactory results.

==> KG_representation.tex <==
    \begin{tikzpicture}[node distance=2cm,
    attstyle/.style={draw,fill=gray!40,minimum size=15,drop shadow},
    entitystyle/.style={shape=circle,draw,minimum size=15,fill=white,drop shadow},
    arrowAttstyle/.style={dashed,gray},
    arrowRelstyle/.style={}]
    
    % Draw attribute nodes
    \node[attstyle] (v0)  {$v_0$};
    \node [attstyle,right=10mm of v0]  (v1)  {$v_1$};
    \node [attstyle,right=10mm of v1]  (v2)  {$v_2$};
    \node [attstyle,right=10mm of v2]  (v4)  {$v_4$};
    \node [attstyle,right=10mm of v4]  (v6)  {$v_6$};
    
    \node [attstyle,below=5mm of v2]  (v3)  {$v_3$};
    \node [attstyle,below=5mm of v4]  (v5)  {$v_5$};
    



    % \foreach \x in {1,...,5}
    %   {\pgfmathtruncatemacro{\prev}{\x-1}
    %   \node [attstyle,right=5mm of v\prev]  (v\x)  {$v_\x$};
    %   } 
    
    \node[entitystyle,above=1.5 of v1] (A)  {$e_1$};
    \node[entitystyle,right of=A] (B) {$e_2$};
    \node[entitystyle,position=60:1.5 from A] (C)  {$h$};
    \node[entitystyle,position=60:1.5 from B] (D)  {$t$};
    
    % relations
    \path[arrowRelstyle,-] (A) edge node[above]  {same} (B);
    \path[arrowRelstyle,dashed,triangle 45-triangle 45] (C) edge[bend left] node[above] (s) {same ?} (D);
    
     \path[arrowRelstyle,-triangle 45] (B) edge node[left,midway] {$r_1$} (D);
     \path[arrowRelstyle,-triangle 45] (A) edge node[left,midway] {$r_2$} (C);
     
     \node[draw,rounded corners=2mm,fit=(A) (B) (C) (D) (s),label=RT] (RT) {};

    
    % Attributes of A
     \path [arrowAttstyle,-triangle 45] (A) edge node[left] {} (v0);
     \path [arrowAttstyle,-triangle 45] (A) edge node[left] {} (v1);
     \path [arrowAttstyle,blue,-triangle 45] (A) edge node[left] {$a_i$} (v2);
     \path [arrowAttstyle,-triangle 45] (A) edge node[left] {} (v4);
     
    % Attributes of B
     \path [arrowAttstyle,-triangle 45] (B) edge node[left] {} (v0);
     \path [arrowAttstyle,-triangle 45] (B) edge node[left] {} (v1);
     \path [arrowAttstyle,-triangle 45] (B) edge node[left] {} (v2);
     \path [arrowAttstyle,-triangle 45] (B) edge node[left] {} (v5);
     
    % Attributes of C
     \path [arrowAttstyle,-triangle 45] (C) edge node[left] {} (v0);
     \path [arrowAttstyle,-triangle 45] (C) edge node[left] {} (v1);
     \path [arrowAttstyle,blue,-triangle 45] (C) edge[bend right=20]  node[left] {$a_i$} (v3);
     \path [arrowAttstyle,red,-triangle 45] (C) edge[bend left=20]  node[midway,right] {$a_j$} (v4);
     
    % Attributes of C
     \path [arrowAttstyle,-triangle 45] (D) edge node[left] {} (v0);
     \path [arrowAttstyle,-triangle 45] (D) edge node[left] {} (v1);
     \path [arrowAttstyle,-triangle 45] (D) edge node[left] {} (v3);
     \path [arrowAttstyle,red,-triangle 45] (D) edge[bend left=30]  node[midway,right] {$a_j$} (v5);
     
     % evolution attributes
     \path[blue,-triangle 45] (v2.east) edge[bend left] node[right] {} (v3.east);
     \path[red,-triangle 45] (v4.east) edge[bend left] node[left] (b2) {} (v5.east);
     
    \node[draw,rounded corners=2mm,fit=(v2) (v3) (v4) (v5) (b2),label=left:ET] (b) {};
        \node[draw,rounded corners=2mm,fit=(v0) (b) (v6),label=left:$V$] (V) {};
     
     %
     \node   at ($ 0.5*(v0) + 0.5*(A) +(-5mm,5mm) $) (attribute) {A};
     
     \draw
     node[] at ([xshift=-3mm,yshift=-1cm]V.west |- RT.north) (Adj) {\input{adjacency.tex}};
     
    \end{tikzpicture} 

==> pipeline.tex <==
    \begin{tikzpicture}[node distance=1.5cm,
    attstyle/.style={draw,fill=gray!40,minimum size=15,drop shadow},
    entitystyle/.style={shape=circle,draw,minimum size=15,fill=white,drop shadow},
    arrowAttstyle/.style={dashed,gray},
    arrowRelstyle/.style={},
    style1/.style={
      matrix of math nodes,
      every node/.append style={text width=#1,align=center,minimum height=2mm},
      nodes in empty cells,
      left delimiter=[,
      right delimiter=],
      }
  ]
    
    % entities
    \node[entitystyle] (A) at (7,0) {$e_1$};
    \node[entitystyle,right of=A] (B) {$e_2$};
    \node[entitystyle,above right of=A] (C)  {$h$};
    \node[entitystyle,above right of=B] (D)  {$t$};
    
    % relations
    \path[arrowRelstyle,-] (A) edge  (B);
    \path[arrowRelstyle,dashed,latex-latex] (C) edge[bend left] node[above] (s) {?} (D);
    \path[arrowRelstyle,-latex] (B) edge (D);
    \path[arrowRelstyle,-latex] (A) edge  (C);
     
    \node[draw,dashed,rounded corners=2mm,fit=(A) (B) (C) (D) (s)] (rt) {};
        \node at ($ (rt.north west) + (-45:.5) $) (lrt) {RT};
    
    
    \node [attstyle] at ($ (rt.south) + (-110:1.5) $) (v2)  {$v_2$};
    % \node [attstyle]  (v2)  {$v_2$};
    \node [attstyle] at ($ (rt.south) + (-70:1.5) $) (v4)  {$v_4$};

    \node [attstyle,below=5mm of v2]  (v3)  {$v_3$};
    \node [attstyle,below=5mm of v4]  (v5)  {$v_5$};
    

    % % Attributes of A
     \path [arrowAttstyle,-latex] (A) edge (v4);
     
    % Attributes of B
     \path [arrowAttstyle,-latex] (B) edge node[left] {} (v2);
     \path [arrowAttstyle,-latex] (B) edge node[left] {} (v5);
     
    % Attributes of C
     \path [arrowAttstyle,-latex] (C) edge  (v3);
     \path [arrowAttstyle,-latex] (C) edge (v4);
     
    % Attributes of C
     \path [arrowAttstyle,-latex] (D) edge node[left] {} (v3);
     \path [arrowAttstyle,-latex] (D) edge (v5);
     
     % evolution attributes
     \path[-latex] (v2.east) edge[bend left] node[right] {} (v3.east);
     \path[-latex] (v4.east) edge[bend left] node[left] (b2) {} (v5.east);
     
    \node[draw,dashed,rounded corners=2mm,fit=(v2) (v3) (v4) (v5) (b2)] (et) {};
    \node at (lrt |- v2) (let) {ET};

    
    \node[draw,rounded corners=2mm,fit=(rt) (et),inner sep=2mm,minimum height=5.5cm] (KG) {};
    \node[above=2mm of KG,align=center] (lkg) {\bf \footnotesize Evolution knowledge graph};
    
    % Imatges 
    \node[text width=3cm,align=center,anchor=north] at ($(lkg.north) +(-8,0)$) (lc) {\bf \footnotesize  Census document \\[-1mm] images};
    \node  at (lc |- rt) (im1) {\includegraphics[width=1.7cm]{images/SantFeliu_1940_1.jpg}};
    \node[below right=5mm of im1.north west,anchor=north west,label=below:\bf \footnotesize 1940] (im2) {\includegraphics[width=1.7cm]{images/SantFeliu_1940_2.jpg}};
     
    \node[below=1cm  of im1]  (im3) {\includegraphics[width=1.7cm]{images/SantFeliu_1936_1.jpg}};
    \draw
        node[below right=5mm of im3.north west,anchor=north west] (im4) {\includegraphics[width=1.7cm]{images/SantFeliu_1936_2.jpg}}
        node[below=1mm of im4] (1936) {\bf \footnotesize 1936};
    
    
    \node[rounded corners=5mm,draw,fit=(im1) (im4) (1936),inner sep=2mm] (census) {};
    
    
    
    % Information Extraction
    \node[text width=3cm,align=center,anchor=north] at ($ (lc.north -| census.east)!.5!(lkg.north -| KG.west) $) (lie) {\bf \footnotesize Information extraction};
    
    \node[text width=2.5cm,anchor=north] (ie1) at (im1.north -| lie) {\footnotesize Image processing:\\[2mm]
          \begin{varwidth}{\linewidth}\begin{itemize}[leftmargin=*]\setlength\itemsep{1mm}
                            \item Table detection.
                            \item Text extraction \& Recognition.
                            \end{itemize}\end{varwidth}} ;
    
   
                            
    \node[anchor=north,text width=2.5cm] (ie2) at (im3.north -| lie) {\footnotesize Text processing:\\[2mm]
        \begin{varwidth}{\linewidth}\begin{itemize}[leftmargin=*]\setlength\itemsep{1mm}
                            \item Cleaning.
                            \item Standardization \& Harmonization.
                            \end{itemize}\end{varwidth}};
                            
    \node[rounded corners=5mm,draw,fit=(ie1) (ie2),inner sep=2mm] (ie) {};
    
    % Embedding

     \matrix[right=of et,style1=0.2cm] (1mat)
                                {
                                  & &  \\
                                  & &  \\
                                  & &  \\
                                  & &  \\
                                  & &  \\
                                  & &  \\
                                  & &  \\
                                  & &  \\
                                  & &  \\
                                  & &  \\
                                };
    \node[below=-1mm of 1mat] (Theta) {$\Theta$};

    \draw[dashed]    (1mat-2-1.south west) -- (1mat-2-3.south east);
    \node at (1mat-2-2) {$\theta_{h,a}$};
    \draw[dashed]    (1mat-2-1.north west) -- (1mat-2-3.north east);
    
    \draw[dashed]    (1mat-5-1.south west) -- (1mat-5-3.south east);
    \node at (1mat-5-2) {$\theta_{t,a}$};
    \draw[dashed]    (1mat-5-1.north west) -- (1mat-5-3.north east);
    
    
    \draw[dashed]    (1mat-8-1.south west) -- (1mat-8-3.south east);
    \node at (1mat-8-2) {$\theta_a$};
    \draw[dashed]    (1mat-8-1.north west) -- (1mat-8-3.north east);
    

    

   \matrix[right=1 of 1mat,style1=0.1cm] (2mat)
                                {
                                  \\
                                  \\
                                  \\
                                  \\
                                  \\
                                  \\
                                };
  
  \node[] at (Theta -| 2mat) (EA) {$EA$};
      \draw[dashed]    (2mat-2-1.south west) -- (2mat-2-1.south east);
    % \node at (2mat-2-1) {$x_4$};
    \draw[dashed]    (2mat-2-1.north west) -- (2mat-2-1.north east);
    
    \draw[dashed]    (2mat-5-1.south west) -- (2mat-5-1.south east);
    % \node at (2mat-5-1) {$x_5$};
    \draw[dashed]    (2mat-5-1.north west) -- (2mat-5-1.north east);
  

   \draw[-latex,blue] plot [smooth] coordinates { (1mat-2-3.east) ($(1mat-2-3.east) +(.3,0) $) ($(2mat-2-1.north west)+(-.3,0)$) (2mat-2-1.west)};
  \draw [-latex,red] (1mat-5-3.east) to [bend left=5] (2mat-2-1.west);

  
    \draw [-latex] (1mat-8-3.east) to [bend left=10] (2mat-2-1.west);

    \node[entitystyle,position=9:1cm from rt]  (C1)  {$h$};
    \node[entitystyle,position=-9:1cm from rt] (D1)  {$t$};
    \node[rounded corners=2mm,fit=(C1) (D1)] (e1) {};
    \node[circle,draw] (j1) at (e1 -| EA) {$g$};
    \node[right=4mm of j1,circle,draw] (s) {$\sigma$} edge[latex-] (j1) ;
    \coordinate (j0) at ($ (e1 -| 1mat.east) + (.5,0)$);
    
    \draw[blue,-latex] (C1) -| (j0) |- (1mat-2-3.east);
    \draw[red,-latex] (D1) -| ($(j0)+ (-.2,-1) $) |- (1mat-5-3.east);
    

    
    \node[circle,draw]  at ($ (j1)   + (0,1)$)  (w) {$W$};
   
    
   
    \draw[-latex] (w) --(j1);
    \draw[-latex] (2mat) --(j1);
    
    \node (l1) at ($ (2mat) +(2.7,0) $) {$L_{EA}(\Theta)$} ;
    

    
    \node (l2) at (j1 -| l1)  {$L_{RL}(W)$}; % edge[latex-] (j1);
 
    
    \node[rounded corners=2mm,draw,fit=(l1) (let) (et) (EA) (1mat) (Theta),label=below:{\bf \footnotesize 1st step: embedding learning}]  {};
    % \node[below=2mm of] {};
    
    \node[rounded corners=2mm,draw,fit=(l2) (w) (e1)] (T) {};
    
    \node at (lkg -| T) {\bf \footnotesize 2nd step: weight learning};
    
    % arrows
    
    \node at ($ (census.east)!0.5!(ie.west) $) (ac)  {\tikzfancyarrow[5mm]{}};
    \node at ($ (KG.west)!.5!(ie.east) $)  {\tikzfancyarrow[5mm]{}};
    \node at ($ (et.east)!0.5!(1mat.west) $) (etm) {\tikzfancyarrow[5mm]{}}; 
    
    \node at ($ (rt.east)!0.5!(e1.west) $) (rte) {\tikzfancyarrow[5mm]{}};
    
    
    % \node at ($ (e1.east)!0.5!(j1.west) $)  {\tikzfancyarrow[5mm]{}};
    \node at ($ (l2.west)!0.5!(s.east) $) (al2) {\tikzfancyarrow[5mm]{}};
    \node at (al2 |- l1)  {\tikzfancyarrow[5mm]{}}; 
    
   


    \end{tikzpicture}
